Vector mesons in the collective approach to SU(3)

We study the SU(3) extension of the Skyrme model with vector mesons in the collective quantization scheme. The parameters of the model are fixed in its mesonic sector. Fields which are excited by the collective rotation of the classical soliton are determined by a variational method. The resulting collective Hamiltonian which includes various symmetry breaking terms is diagonalized exactly. This yields reasonable predictions for the mass differences of the low-lying baryons. We furthermore investigate static properties of these baryons in this model by evaluating all relevant matrix elements using the exact eigenstates of the collective Hamiltonian. Electromagnetic observables are found to approximately obey the predictions obtained from SU(3) symmetry. Strong deviations from SU(3) symmetry are, however, found for the matrix elements of strange vector and scalar operators indicating a small amount of strangeness in the proton. The exploration of axial currents shows that the results of the EMC experiment may be explained with a small polarization of the strange sea of the proton without violating the successful Cabibbo model for semileptonic hyperon decays.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1059 2019 m
1059 1966 l
1059 2019 m
1091 2019 l
1059 1994 m
1079 1994 l
1154 1171 m
1151 1176 l
1146 1181 l
1141 1184 l
1131 1184 l
1126 1181 l
1121 1176 l
1119 1171 l
1116 1164 l
1116 1151 l
1119 1144 l
1121 1139 l
1126 1134 l
1131 1131 l
1141 1131 l
1146 1134 l
1151 1139 l
1154 1144 l
1154 1151 l
1141 1151 m
1154 1151 l
802 1455 m
807 1460 l
814 1463 l
812 1465 l
807 1463 l
802 1455 l
799 1448 l
799 1440 l
802 1433 l
804 1430 l
809 1430 l
814 1433 l
819 1440 l
822 1448 l
799 1440 m
802 1435 l
804 1433 l
809 1433 l
814 1435 l
819 1440 l
819 1448 m
819 1440 l
822 1433 l
824 1430 l
829 1430 l
834 1433 l
839 1440 l
842 1448 l
842 1455 l
839 1463 l
837 1465 l
834 1463 l
839 1460 l
842 1455 l
819 1440 m
822 1435 l
824 1433 l
829 1433 l
834 1435 l
839 1440 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1038 960 m
1038 980 l
1516 960 m
1516 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
799 960 m
799 970 l
1038 960 m
1038 970 l
1277 960 m
1277 970 l
1516 960 m
1516 970 l
1755 960 m
1755 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
530 904 m
524 902 l
520 897 l
518 887 l
518 882 l
520 872 l
524 866 l
530 864 l
533 864 l
539 866 l
543 872 l
545 882 l
545 887 l
543 897 l
539 902 l
533 904 l
530 904 l
560 868 m
558 866 l
560 864 l
562 866 l
560 868 l
587 904 m
581 902 l
577 897 l
575 887 l
575 882 l
577 872 l
581 866 l
587 864 l
590 864 l
596 866 l
600 872 l
602 882 l
602 887 l
600 897 l
596 902 l
590 904 l
587 904 l
1008 904 m
1002 902 l
998 897 l
996 887 l
996 882 l
998 872 l
1002 866 l
1008 864 l
1011 864 l
1017 866 l
1021 872 l
1023 882 l
1023 887 l
1021 897 l
1017 902 l
1011 904 l
1008 904 l
1038 868 m
1036 866 l
1038 864 l
1040 866 l
1038 868 l
1076 904 m
1057 904 l
1055 887 l
1057 889 l
1063 891 l
1068 891 l
1074 889 l
1078 885 l
1080 880 l
1080 876 l
1078 870 l
1074 866 l
1068 864 l
1063 864 l
1057 866 l
1055 868 l
1053 872 l
1480 897 m
1484 899 l
1489 904 l
1489 864 l
1516 868 m
1514 866 l
1516 864 l
1518 866 l
1516 868 l
1543 904 m
1537 902 l
1533 897 l
1531 887 l
1531 882 l
1533 872 l
1537 866 l
1543 864 l
1546 864 l
1552 866 l
1556 872 l
1558 882 l
1558 887 l
1556 897 l
1552 902 l
1546 904 l
1543 904 l
1958 897 m
1962 899 l
1967 904 l
1967 864 l
1994 868 m
1992 866 l
1994 864 l
1996 866 l
1994 868 l
2032 904 m
2013 904 l
2011 887 l
2013 889 l
2019 891 l
2024 891 l
2030 889 l
2034 885 l
2036 880 l
2036 876 l
2034 870 l
2030 866 l
2024 864 l
2019 864 l
2013 866 l
2011 868 l
2009 872 l
560 960 m
580 960 l
560 1230 m
580 1230 l
560 1501 m
580 1501 l
560 1772 m
580 1772 l
560 2043 m
580 2043 l
560 2313 m
580 2313 l
1994 960 m
1974 960 l
1994 1230 m
1974 1230 l
1994 1501 m
1974 1501 l
1994 1772 m
1974 1772 l
1994 2043 m
1974 2043 l
1994 2313 m
1974 2313 l
560 960 m
570 960 l
560 1095 m
570 1095 l
560 1230 m
570 1230 l
560 1366 m
570 1366 l
560 1501 m
570 1501 l
560 1636 m
570 1636 l
560 1772 m
570 1772 l
560 1907 m
570 1907 l
560 2043 m
570 2043 l
560 2178 m
570 2178 l
560 2313 m
570 2313 l
1994 960 m
1984 960 l
1994 1095 m
1984 1095 l
1994 1230 m
1984 1230 l
1994 1366 m
1984 1366 l
1994 1501 m
1984 1501 l
1994 1636 m
1984 1636 l
1994 1772 m
1984 1772 l
1994 1907 m
1984 1907 l
1994 2043 m
1984 2043 l
1994 2178 m
1984 2178 l
1994 2313 m
1984 2313 l
382 960 m
416 960 l
431 973 m
431 975 l
433 979 l
435 980 l
439 982 l
446 982 l
450 980 l
452 979 l
454 975 l
454 971 l
452 967 l
448 961 l
429 942 l
456 942 l
471 946 m
469 944 l
471 942 l
473 944 l
471 946 l
498 982 m
492 980 l
488 975 l
486 965 l
486 960 l
488 950 l
492 944 l
498 942 l
501 942 l
507 944 l
511 950 l
513 960 l
513 965 l
511 975 l
507 980 l
501 982 l
498 982 l
382 1230 m
416 1230 l
435 1245 m
439 1247 l
444 1252 l
444 1212 l
471 1216 m
469 1214 l
471 1212 l
473 1214 l
471 1216 l
498 1252 m
492 1250 l
488 1245 l
486 1235 l
486 1230 l
488 1220 l
492 1214 l
498 1212 l
501 1212 l
507 1214 l
511 1220 l
513 1230 l
513 1235 l
511 1245 l
507 1250 l
501 1252 l
498 1252 l
441 1523 m
435 1521 l
431 1516 l
429 1506 l
429 1501 l
431 1491 l
435 1485 l
441 1483 l
444 1483 l
450 1485 l
454 1491 l
456 1501 l
456 1506 l
454 1516 l
450 1521 l
444 1523 l
441 1523 l
471 1487 m
469 1485 l
471 1483 l
473 1485 l
471 1487 l
498 1523 m
492 1521 l
488 1516 l
486 1506 l
486 1501 l
488 1491 l
492 1485 l
498 1483 l
501 1483 l
507 1485 l
511 1491 l
513 1501 l
513 1506 l
511 1516 l
507 1521 l
501 1523 l
498 1523 l
435 1787 m
439 1789 l
444 1794 l
444 1754 l
471 1758 m
469 1756 l
471 1754 l
473 1756 l
471 1758 l
498 1794 m
492 1792 l
488 1787 l
486 1777 l
486 1772 l
488 1762 l
492 1756 l
498 1754 l
501 1754 l
507 1756 l
511 1762 l
513 1772 l
513 1777 l
511 1787 l
507 1792 l
501 1794 l
498 1794 l
431 2056 m
431 2058 l
433 2062 l
435 2063 l
439 2065 l
446 2065 l
450 2063 l
452 2062 l
454 2058 l
454 2054 l
452 2050 l
448 2044 l
429 2025 l
456 2025 l
471 2029 m
469 2027 l
471 2025 l
473 2027 l
471 2029 l
498 2065 m
492 2063 l
488 2058 l
486 2048 l
486 2043 l
488 2033 l
492 2027 l
498 2025 l
501 2025 l
507 2027 l
511 2033 l
513 2043 l
513 2048 l
511 2058 l
507 2063 l
501 2065 l
498 2065 l
433 2335 m
454 2335 l
443 2320 l
448 2320 l
452 2318 l
454 2316 l
456 2311 l
456 2307 l
454 2301 l
450 2297 l
444 2295 l
439 2295 l
433 2297 l
431 2299 l
429 2303 l
471 2299 m
469 2297 l
471 2295 l
473 2297 l
471 2299 l
498 2335 m
492 2333 l
488 2328 l
486 2318 l
486 2313 l
488 2303 l
492 2297 l
498 2295 l
501 2295 l
507 2297 l
511 2303 l
513 2313 l
513 2318 l
511 2328 l
507 2333 l
501 2335 l
498 2335 l
1215 758 m
1215 729 l
1215 745 m
1217 752 l
1221 756 l
1225 758 l
1232 758 l
1257 781 m
1252 777 l
1248 771 l
1244 762 l
1242 752 l
1242 743 l
1244 733 l
1248 724 l
1252 718 l
1257 714 l
1284 773 m
1279 773 l
1275 771 l
1273 764 l
1273 729 l
1267 758 m
1281 758 l
1296 758 m
1296 729 l
1296 750 m
1302 756 l
1306 758 l
1313 758 l
1317 756 l
1319 750 l
1319 729 l
1319 750 m
1325 756 l
1330 758 l
1336 758 l
1340 756 l
1342 750 l
1342 729 l
1357 781 m
1361 777 l
1365 771 l
1369 762 l
1372 752 l
1372 743 l
1369 733 l
1365 724 l
1361 718 l
1357 714 l
560 2352 m
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2352 l
560 2351 l
560 2351 l
560 2351 l
560 2351 l
570 2341 l
580 2331 l
590 2321 l
601 2311 l
611 2300 l
621 2290 l
631 2280 l
642 2270 l
652 2259 l
662 2249 l
673 2239 l
683 2229 l
693 2219 l
703 2208 l
714 2198 l
724 2188 l
734 2178 l
744 2168 l
755 2158 l
765 2148 l
930 1992 l
1108 1844 l
1286 1731 l
1464 1655 l
1643 1606 l
1821 1575 l
1994 1555 l
560 1350 m
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
560 1350 l
570 1350 l
580 1351 l
590 1351 l
601 1351 l
611 1351 l
621 1352 l
631 1352 l
642 1353 l
652 1354 l
662 1354 l
673 1355 l
683 1356 l
693 1357 l
703 1358 l
714 1359 l
724 1360 l
734 1362 l
744 1363 l
755 1364 l
765 1366 l
930 1395 l
1108 1431 l
1286 1462 l
1464 1481 l
1643 1492 l
1821 1497 l
1994 1499 l
560 960 m
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
560 960 l
570 960 l
580 960 l
590 961 l
601 962 l
611 963 l
621 964 l
631 966 l
642 968 l
652 970 l
662 972 l
673 975 l
683 978 l
693 981 l
703 984 l
714 988 l
724 992 l
734 996 l
744 1000 l
755 1004 l
765 1009 l
930 1102 l
1108 1219 l
1286 1321 l
1464 1395 l
1643 1441 l
1821 1468 l
1994 1483 l
stroke
showpage


%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1084 2002 m
1079 1999 l
1077 1997 l
1077 1994 l
1079 1992 l
1087 1989 l
1094 1989 l
1087 1989 m
1077 1987 l
1072 1984 l
1069 1979 l
1069 1974 l
1074 1969 l
1082 1967 l
1089 1967 l
1087 1989 m
1079 1987 l
1074 1984 l
1072 1979 l
1072 1974 l
1077 1969 l
1082 1967 l
1072 1964 l
1067 1962 l
1064 1957 l
1064 1952 l
1069 1947 l
1082 1942 l
1084 1939 l
1084 1934 l
1079 1932 l
1074 1932 l
1082 1967 m
1074 1964 l
1069 1962 l
1067 1957 l
1067 1952 l
1072 1947 l
1082 1942 l
614 1381 m
609 1378 l
607 1376 l
607 1373 l
609 1371 l
617 1368 l
624 1368 l
617 1368 m
607 1366 l
602 1363 l
599 1358 l
599 1353 l
604 1348 l
612 1346 l
619 1346 l
617 1368 m
609 1366 l
604 1363 l
602 1358 l
602 1353 l
607 1348 l
612 1346 l
602 1343 l
597 1341 l
594 1336 l
594 1331 l
599 1326 l
612 1321 l
614 1318 l
614 1313 l
609 1311 l
604 1311 l
612 1346 m
604 1343 l
599 1341 l
597 1336 l
597 1331 l
602 1326 l
612 1321 l
938 1649 m
941 1654 l
946 1659 l
953 1659 l
956 1657 l
956 1652 l
953 1642 l
948 1624 l
951 1659 m
953 1657 l
953 1652 l
951 1642 l
946 1624 l
953 1642 m
958 1652 l
963 1657 l
968 1659 l
973 1659 l
978 1657 l
981 1654 l
981 1647 l
978 1634 l
971 1607 l
973 1659 m
978 1654 l
978 1647 l
976 1634 l
968 1607 l
1035 1153 m
1038 1158 l
1043 1163 l
1050 1163 l
1053 1161 l
1053 1156 l
1050 1146 l
1045 1128 l
1048 1163 m
1050 1161 l
1050 1156 l
1048 1146 l
1043 1128 l
1050 1146 m
1055 1156 l
1060 1161 l
1065 1163 l
1070 1163 l
1075 1161 l
1078 1158 l
1078 1151 l
1075 1138 l
1068 1111 l
1070 1163 m
1075 1158 l
1075 1151 l
1073 1138 l
1065 1111 l
1132 1403 m
1132 1350 l
1134 1403 m
1134 1350 l
1127 1390 m
1119 1388 l
1117 1385 l
1114 1380 l
1114 1373 l
1117 1368 l
1119 1365 l
1127 1363 l
1139 1363 l
1147 1365 l
1149 1368 l
1152 1373 l
1152 1380 l
1149 1385 l
1147 1388 l
1139 1390 l
1127 1390 l
1122 1388 l
1119 1385 l
1117 1380 l
1117 1373 l
1119 1368 l
1122 1365 l
1127 1363 l
1139 1363 m
1144 1365 l
1147 1368 l
1149 1373 l
1149 1380 l
1147 1385 l
1144 1388 l
1139 1390 l
1124 1403 m
1142 1403 l
1124 1350 m
1142 1350 l
1101 1923 m
1105 1924 l
1109 1929 l
1109 1895 l
1108 1927 m
1108 1895 l
1101 1895 m
1116 1895 l
985 1615 m
987 1613 l
985 1611 l
983 1613 l
983 1615 l
985 1618 l
987 1619 l
992 1621 l
998 1621 l
1003 1619 l
1005 1618 l
1006 1615 l
1006 1611 l
1005 1608 l
1000 1605 l
992 1602 l
988 1600 l
985 1597 l
983 1592 l
983 1587 l
998 1621 m
1001 1619 l
1003 1618 l
1005 1615 l
1005 1611 l
1003 1608 l
998 1605 l
992 1602 l
983 1590 m
985 1592 l
988 1592 l
996 1589 l
1001 1589 l
1005 1590 l
1006 1592 l
988 1592 m
996 1587 l
1003 1587 l
1005 1589 l
1006 1592 l
1006 1595 l
1087 1116 m
1091 1117 l
1095 1122 l
1095 1088 l
1094 1120 m
1094 1088 l
1087 1088 m
1102 1088 l
628 1312 m
630 1310 l
628 1308 l
626 1310 l
626 1312 l
628 1315 l
630 1316 l
635 1318 l
641 1318 l
646 1316 l
648 1315 l
649 1312 l
649 1308 l
648 1305 l
643 1302 l
635 1299 l
631 1297 l
628 1294 l
626 1289 l
626 1284 l
641 1318 m
644 1316 l
646 1315 l
648 1312 l
648 1308 l
646 1305 l
641 1302 l
635 1299 l
626 1287 m
628 1289 l
631 1289 l
639 1286 l
644 1286 l
648 1287 l
649 1289 l
631 1289 m
639 1284 l
646 1284 l
648 1286 l
649 1289 l
649 1292 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1038 960 m
1038 980 l
1516 960 m
1516 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
799 960 m
799 970 l
1038 960 m
1038 970 l
1277 960 m
1277 970 l
1516 960 m
1516 970 l
1755 960 m
1755 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
530 904 m
524 902 l
520 897 l
518 887 l
518 882 l
520 872 l
524 866 l
530 864 l
533 864 l
539 866 l
543 872 l
545 882 l
545 887 l
543 897 l
539 902 l
533 904 l
530 904 l
560 868 m
558 866 l
560 864 l
562 866 l
560 868 l
587 904 m
581 902 l
577 897 l
575 887 l
575 882 l
577 872 l
581 866 l
587 864 l
590 864 l
596 866 l
600 872 l
602 882 l
602 887 l
600 897 l
596 902 l
590 904 l
587 904 l
1008 904 m
1002 902 l
998 897 l
996 887 l
996 882 l
998 872 l
1002 866 l
1008 864 l
1011 864 l
1017 866 l
1021 872 l
1023 882 l
1023 887 l
1021 897 l
1017 902 l
1011 904 l
1008 904 l
1038 868 m
1036 866 l
1038 864 l
1040 866 l
1038 868 l
1076 904 m
1057 904 l
1055 887 l
1057 889 l
1063 891 l
1068 891 l
1074 889 l
1078 885 l
1080 880 l
1080 876 l
1078 870 l
1074 866 l
1068 864 l
1063 864 l
1057 866 l
1055 868 l
1053 872 l
1480 897 m
1484 899 l
1489 904 l
1489 864 l
1516 868 m
1514 866 l
1516 864 l
1518 866 l
1516 868 l
1543 904 m
1537 902 l
1533 897 l
1531 887 l
1531 882 l
1533 872 l
1537 866 l
1543 864 l
1546 864 l
1552 866 l
1556 872 l
1558 882 l
1558 887 l
1556 897 l
1552 902 l
1546 904 l
1543 904 l
1958 897 m
1962 899 l
1967 904 l
1967 864 l
1994 868 m
1992 866 l
1994 864 l
1996 866 l
1994 868 l
2032 904 m
2013 904 l
2011 887 l
2013 889 l
2019 891 l
2024 891 l
2030 889 l
2034 885 l
2036 880 l
2036 876 l
2034 870 l
2030 866 l
2024 864 l
2019 864 l
2013 866 l
2011 868 l
2009 872 l
560 960 m
580 960 l
560 1247 m
580 1247 l
560 1534 m
580 1534 l
560 1821 m
580 1821 l
560 2108 m
580 2108 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1247 m
1974 1247 l
1994 1534 m
1974 1534 l
1994 1821 m
1974 1821 l
1994 2108 m
1974 2108 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1103 m
570 1103 l
560 1247 m
570 1247 l
560 1390 m
570 1390 l
560 1534 m
570 1534 l
560 1677 m
570 1677 l
560 1821 m
570 1821 l
560 1964 m
570 1964 l
560 2108 m
570 2108 l
560 2251 m
570 2251 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1103 m
1984 1103 l
1994 1247 m
1984 1247 l
1994 1390 m
1984 1390 l
1994 1534 m
1984 1534 l
1994 1677 m
1984 1677 l
1994 1821 m
1984 1821 l
1994 1964 m
1984 1964 l
1994 2108 m
1984 2108 l
1994 2251 m
1984 2251 l
1994 2395 m
1984 2395 l
382 960 m
416 960 l
435 975 m
439 977 l
444 982 l
444 942 l
471 946 m
469 944 l
471 942 l
473 944 l
471 946 l
498 982 m
492 980 l
488 975 l
486 965 l
486 960 l
488 950 l
492 944 l
498 942 l
501 942 l
507 944 l
511 950 l
513 960 l
513 965 l
511 975 l
507 980 l
501 982 l
498 982 l
382 1247 m
416 1247 l
441 1269 m
435 1267 l
431 1262 l
429 1252 l
429 1247 l
431 1237 l
435 1231 l
441 1229 l
444 1229 l
450 1231 l
454 1237 l
456 1247 l
456 1252 l
454 1262 l
450 1267 l
444 1269 l
441 1269 l
471 1233 m
469 1231 l
471 1229 l
473 1231 l
471 1233 l
509 1269 m
490 1269 l
488 1252 l
490 1254 l
496 1256 l
501 1256 l
507 1254 l
511 1250 l
513 1245 l
513 1241 l
511 1235 l
507 1231 l
501 1229 l
496 1229 l
490 1231 l
488 1233 l
486 1237 l
441 1556 m
435 1554 l
431 1549 l
429 1539 l
429 1534 l
431 1524 l
435 1518 l
441 1516 l
444 1516 l
450 1518 l
454 1524 l
456 1534 l
456 1539 l
454 1549 l
450 1554 l
444 1556 l
441 1556 l
471 1520 m
469 1518 l
471 1516 l
473 1518 l
471 1520 l
498 1556 m
492 1554 l
488 1549 l
486 1539 l
486 1534 l
488 1524 l
492 1518 l
498 1516 l
501 1516 l
507 1518 l
511 1524 l
513 1534 l
513 1539 l
511 1549 l
507 1554 l
501 1556 l
498 1556 l
441 1843 m
435 1841 l
431 1836 l
429 1826 l
429 1821 l
431 1811 l
435 1805 l
441 1803 l
444 1803 l
450 1805 l
454 1811 l
456 1821 l
456 1826 l
454 1836 l
450 1841 l
444 1843 l
441 1843 l
471 1807 m
469 1805 l
471 1803 l
473 1805 l
471 1807 l
509 1843 m
490 1843 l
488 1826 l
490 1828 l
496 1830 l
501 1830 l
507 1828 l
511 1824 l
513 1819 l
513 1815 l
511 1809 l
507 1805 l
501 1803 l
496 1803 l
490 1805 l
488 1807 l
486 1811 l
435 2123 m
439 2125 l
444 2130 l
444 2090 l
471 2094 m
469 2092 l
471 2090 l
473 2092 l
471 2094 l
498 2130 m
492 2128 l
488 2123 l
486 2113 l
486 2108 l
488 2098 l
492 2092 l
498 2090 l
501 2090 l
507 2092 l
511 2098 l
513 2108 l
513 2113 l
511 2123 l
507 2128 l
501 2130 l
498 2130 l
435 2410 m
439 2412 l
444 2417 l
444 2377 l
471 2381 m
469 2379 l
471 2377 l
473 2379 l
471 2381 l
509 2417 m
490 2417 l
488 2400 l
490 2402 l
496 2404 l
501 2404 l
507 2402 l
511 2398 l
513 2393 l
513 2389 l
511 2383 l
507 2379 l
501 2377 l
496 2377 l
490 2379 l
488 2381 l
486 2385 l
1215 758 m
1215 729 l
1215 745 m
1217 752 l
1221 756 l
1225 758 l
1232 758 l
1257 781 m
1252 777 l
1248 771 l
1244 762 l
1242 752 l
1242 743 l
1244 733 l
1248 724 l
1252 718 l
1257 714 l
1284 773 m
1279 773 l
1275 771 l
1273 764 l
1273 729 l
1267 758 m
1281 758 l
1296 758 m
1296 729 l
1296 750 m
1302 756 l
1306 758 l
1313 758 l
1317 756 l
1319 750 l
1319 729 l
1319 750 m
1325 756 l
1330 758 l
1336 758 l
1340 756 l
1342 750 l
1342 729 l
1357 781 m
1361 777 l
1365 771 l
1369 762 l
1372 752 l
1372 743 l
1369 733 l
1365 724 l
1361 718 l
1357 714 l
560 2171 m
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
560 2171 l
561 2171 l
561 2171 l
561 2171 l
561 2171 l
561 2171 l
561 2171 l
561 2171 l
561 2171 l
562 2171 l
562 2171 l
562 2171 l
562 2171 l
562 2171 l
562 2171 l
562 2171 l
563 2171 l
563 2171 l
563 2171 l
563 2171 l
563 2171 l
563 2171 l
563 2171 l
564 2171 l
564 2171 l
564 2171 l
564 2171 l
564 2171 l
564 2171 l
564 2171 l
564 2171 l
565 2171 l
573 2171 l
591 2170 l
609 2167 l
627 2164 l
644 2159 l
662 2154 l
680 2148 l
697 2140 l
715 2132 l
733 2123 l
750 2113 l
768 2102 l
786 2091 l
803 2079 l
821 2066 l
839 2053 l
856 2040 l
874 2026 l
892 2012 l
909 1998 l
927 1983 l
945 1969 l
962 1954 l
980 1940 l
998 1925 l
1015 1911 l
1033 1897 l
1051 1883 l
1068 1869 l
1086 1855 l
1104 1842 l
1122 1829 l
1139 1816 l
1157 1804 l
1175 1792 l
1192 1780 l
1210 1768 l
1228 1757 l
1245 1746 l
1263 1736 l
1281 1726 l
1298 1716 l
1316 1707 l
1349 1690 l
1485 1635 l
1621 1598 l
1756 1574 l
1892 1559 l
1994 1552 l
560 1406 m
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
560 1406 l
561 1406 l
561 1406 l
561 1406 l
561 1406 l
561 1406 l
561 1406 l
561 1406 l
561 1406 l
562 1406 l
562 1406 l
562 1406 l
562 1406 l
562 1406 l
562 1406 l
562 1406 l
563 1406 l
563 1406 l
563 1406 l
563 1406 l
563 1406 l
563 1406 l
563 1406 l
564 1406 l
564 1406 l
564 1406 l
564 1406 l
564 1406 l
564 1406 l
564 1406 l
564 1406 l
565 1406 l
573 1406 l
591 1406 l
609 1407 l
627 1408 l
644 1409 l
662 1410 l
680 1412 l
697 1413 l
715 1415 l
733 1417 l
750 1419 l
768 1421 l
786 1424 l
803 1426 l
821 1428 l
839 1430 l
856 1433 l
874 1435 l
892 1437 l
909 1439 l
927 1442 l
945 1444 l
962 1446 l
980 1447 l
998 1449 l
1015 1451 l
1033 1453 l
1051 1454 l
1068 1456 l
1086 1458 l
1104 1459 l
1122 1461 l
1139 1463 l
1157 1464 l
1175 1466 l
1192 1468 l
1210 1470 l
1228 1471 l
1245 1473 l
1263 1475 l
1281 1476 l
1298 1478 l
1316 1480 l
1349 1483 l
1485 1495 l
1621 1505 l
1756 1513 l
1892 1519 l
1994 1523 l
560 1534 m
560 1534 l
% Fix for MAXPATHLEN
stroke
560 1534 m
560 1534 m
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1533 l
562 1533 l
562 1533 l
562 1533 l
562 1533 l
562 1533 l
562 1533 l
562 1533 l
563 1533 l
563 1533 l
563 1533 l
563 1533 l
563 1533 l
563 1533 l
563 1533 l
564 1533 l
564 1533 l
564 1533 l
564 1533 l
564 1533 l
564 1533 l
564 1533 l
564 1533 l
565 1533 l
573 1533 l
591 1532 l
609 1530 l
627 1527 l
644 1524 l
662 1520 l
680 1514 l
697 1509 l
715 1502 l
733 1495 l
750 1487 l
768 1479 l
786 1470 l
803 1461 l
821 1452 l
839 1442 l
856 1433 l
874 1423 l
892 1413 l
909 1403 l
927 1393 l
945 1383 l
962 1374 l
980 1365 l
998 1356 l
1015 1348 l
1033 1340 l
1051 1333 l
1068 1327 l
1086 1322 l
1104 1317 l
1122 1313 l
1139 1309 l
1157 1307 l
1175 1305 l
1192 1305 l
1210 1305 l
1228 1305 l
1245 1307 l
1263 1309 l
1281 1312 l
1298 1315 l
1316 1319 l
1349 1328 l
1485 1373 l
1621 1420 l
1756 1457 l
1892 1485 l
1994 1498 l
560 1533 m
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
560 1533 l
561 1533 l
561 1533 l
561 1533 l
561 1532 l
561 1532 l
561 1532 l
561 1532 l
561 1532 l
562 1532 l
562 1532 l
562 1532 l
562 1532 l
562 1532 l
562 1531 l
562 1531 l
563 1531 l
563 1531 l
563 1531 l
563 1531 l
563 1531 l
563 1531 l
563 1531 l
564 1531 l
564 1530 l
564 1530 l
564 1530 l
564 1530 l
564 1530 l
564 1530 l
564 1530 l
565 1530 l
573 1523 l
591 1510 l
609 1496 l
627 1483 l
644 1469 l
662 1454 l
680 1440 l
697 1425 l
715 1410 l
733 1394 l
750 1379 l
768 1363 l
786 1347 l
803 1332 l
821 1316 l
839 1301 l
856 1286 l
874 1272 l
892 1259 l
909 1247 l
927 1235 l
945 1226 l
962 1217 l
980 1210 l
998 1204 l
1015 1200 l
1033 1198 l
1051 1197 l
1068 1198 l
1086 1201 l
1104 1204 l
1122 1209 l
1139 1216 l
1157 1223 l
1175 1232 l
1192 1241 l
1210 1251 l
1228 1261 l
1245 1272 l
1263 1284 l
1281 1295 l
1298 1306 l
1316 1318 l
1349 1339 l
1485 1413 l
1621 1463 l
1756 1493 l
1892 1510 l
1994 1517 l
560 1534 m
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
560 1534 l
561 1534 l
561 1534 l
561 1534 l
561 1534 l
561 1534 l
561 1534 l
561 1534 l
561 1534 l
562 1534 l
562 1534 l
562 1534 l
562 1534 l
562 1534 l
562 1534 l
562 1534 l
563 1534 l
563 1534 l
563 1534 l
563 1534 l
563 1534 l
563 1534 l
563 1534 l
564 1534 l
564 1534 l
564 1534 l
564 1534 l
564 1534 l
564 1534 l
564 1534 l
564 1534 l
565 1534 l
573 1535 l
591 1538 l
609 1540 l
627 1542 l
644 1545 l
662 1547 l
680 1549 l
697 1551 l
715 1552 l
733 1554 l
750 1555 l
768 1557 l
786 1558 l
803 1559 l
821 1560 l
839 1561 l
856 1561 l
874 1562 l
892 1562 l
909 1563 l
927 1563 l
945 1563 l
962 1564 l
980 1564 l
998 1564 l
1015 1565 l
1033 1565 l
1051 1565 l
1068 1566 l
1086 1566 l
1104 1566 l
1122 1567 l
1139 1567 l
1157 1568 l
1175 1568 l
1192 1568 l
1210 1569 l
1228 1569 l
1245 1569 l
1263 1569 l
1281 1569 l
1298 1569 l
1316 1569 l
1349 1569 l
1485 1565 l
1621 1559 l
1756 1552 l
1892 1547 l
1994 1544 l
stroke
showpage



%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
[] 0 setdash
1127 2125 m
1127 2072 l
1127 2125 m
1144 2125 l
1152 2122 l
1157 2117 l
1159 2112 l
1162 2105 l
1162 2092 l
1159 2085 l
1157 2080 l
1152 2075 l
1144 2072 l
1127 2072 l
888 1324 m
900 1271 l
913 1324 m
900 1271 l
913 1324 m
925 1271 l
938 1324 m
925 1271 l
999 1812 m
994 1817 l
987 1820 l
977 1820 l
969 1817 l
964 1812 l
964 1807 l
967 1802 l
969 1800 l
974 1797 l
989 1792 l
994 1790 l
997 1787 l
999 1782 l
999 1775 l
994 1770 l
987 1767 l
977 1767 l
969 1770 l
964 1775 l
868 1606 m
868 1553 l
868 1606 m
900 1606 l
868 1581 m
888 1581 l
868 1553 m
900 1553 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
1038 960 m
1038 980 l
1516 960 m
1516 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
799 960 m
799 970 l
1038 960 m
1038 970 l
1277 960 m
1277 970 l
1516 960 m
1516 970 l
1755 960 m
1755 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
530 904 m
524 902 l
520 897 l
518 887 l
518 882 l
520 872 l
524 866 l
530 864 l
533 864 l
539 866 l
543 872 l
545 882 l
545 887 l
543 897 l
539 902 l
533 904 l
530 904 l
560 868 m
558 866 l
560 864 l
562 866 l
560 868 l
587 904 m
581 902 l
577 897 l
575 887 l
575 882 l
577 872 l
581 866 l
587 864 l
590 864 l
596 866 l
600 872 l
602 882 l
602 887 l
600 897 l
596 902 l
590 904 l
587 904 l
1008 904 m
1002 902 l
998 897 l
996 887 l
996 882 l
998 872 l
1002 866 l
1008 864 l
1011 864 l
1017 866 l
1021 872 l
1023 882 l
1023 887 l
1021 897 l
1017 902 l
1011 904 l
1008 904 l
1038 868 m
1036 866 l
1038 864 l
1040 866 l
1038 868 l
1076 904 m
1057 904 l
1055 887 l
1057 889 l
1063 891 l
1068 891 l
1074 889 l
1078 885 l
1080 880 l
1080 876 l
1078 870 l
1074 866 l
1068 864 l
1063 864 l
1057 866 l
1055 868 l
1053 872 l
1480 897 m
1484 899 l
1489 904 l
1489 864 l
1516 868 m
1514 866 l
1516 864 l
1518 866 l
1516 868 l
1543 904 m
1537 902 l
1533 897 l
1531 887 l
1531 882 l
1533 872 l
1537 866 l
1543 864 l
1546 864 l
1552 866 l
1556 872 l
1558 882 l
1558 887 l
1556 897 l
1552 902 l
1546 904 l
1543 904 l
1958 897 m
1962 899 l
1967 904 l
1967 864 l
1994 868 m
1992 866 l
1994 864 l
1996 866 l
1994 868 l
2032 904 m
2013 904 l
2011 887 l
2013 889 l
2019 891 l
2024 891 l
2030 889 l
2034 885 l
2036 880 l
2036 876 l
2034 870 l
2030 866 l
2024 864 l
2019 864 l
2013 866 l
2011 868 l
2009 872 l
560 960 m
580 960 l
560 1247 m
580 1247 l
560 1534 m
580 1534 l
560 1821 m
580 1821 l
560 2108 m
580 2108 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1247 m
1974 1247 l
1994 1534 m
1974 1534 l
1994 1821 m
1974 1821 l
1994 2108 m
1974 2108 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1103 m
570 1103 l
560 1247 m
570 1247 l
560 1390 m
570 1390 l
560 1534 m
570 1534 l
560 1677 m
570 1677 l
560 1821 m
570 1821 l
560 1964 m
570 1964 l
560 2108 m
570 2108 l
560 2251 m
570 2251 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1103 m
1984 1103 l
1994 1247 m
1984 1247 l
1994 1390 m
1984 1390 l
1994 1534 m
1984 1534 l
1994 1677 m
1984 1677 l
1994 1821 m
1984 1821 l
1994 1964 m
1984 1964 l
1994 2108 m
1984 2108 l
1994 2251 m
1984 2251 l
1994 2395 m
1984 2395 l
382 960 m
416 960 l
431 973 m
431 975 l
433 979 l
435 980 l
439 982 l
446 982 l
450 980 l
452 979 l
454 975 l
454 971 l
452 967 l
448 961 l
429 942 l
456 942 l
471 946 m
469 944 l
471 942 l
473 944 l
471 946 l
498 982 m
492 980 l
488 975 l
486 965 l
486 960 l
488 950 l
492 944 l
498 942 l
501 942 l
507 944 l
511 950 l
513 960 l
513 965 l
511 975 l
507 980 l
501 982 l
498 982 l
382 1247 m
416 1247 l
435 1262 m
439 1264 l
444 1269 l
444 1229 l
471 1233 m
469 1231 l
471 1229 l
473 1231 l
471 1233 l
498 1269 m
492 1267 l
488 1262 l
486 1252 l
486 1247 l
488 1237 l
492 1231 l
498 1229 l
501 1229 l
507 1231 l
511 1237 l
513 1247 l
513 1252 l
511 1262 l
507 1267 l
501 1269 l
498 1269 l
441 1556 m
435 1554 l
431 1549 l
429 1539 l
429 1534 l
431 1524 l
435 1518 l
441 1516 l
444 1516 l
450 1518 l
454 1524 l
456 1534 l
456 1539 l
454 1549 l
450 1554 l
444 1556 l
441 1556 l
471 1520 m
469 1518 l
471 1516 l
473 1518 l
471 1520 l
498 1556 m
492 1554 l
488 1549 l
486 1539 l
486 1534 l
488 1524 l
492 1518 l
498 1516 l
501 1516 l
507 1518 l
511 1524 l
513 1534 l
513 1539 l
511 1549 l
507 1554 l
501 1556 l
498 1556 l
435 1836 m
439 1838 l
444 1843 l
444 1803 l
471 1807 m
469 1805 l
471 1803 l
473 1805 l
471 1807 l
498 1843 m
492 1841 l
488 1836 l
486 1826 l
486 1821 l
488 1811 l
492 1805 l
498 1803 l
501 1803 l
507 1805 l
511 1811 l
513 1821 l
513 1826 l
511 1836 l
507 1841 l
501 1843 l
498 1843 l
431 2121 m
431 2123 l
433 2127 l
435 2128 l
439 2130 l
446 2130 l
450 2128 l
452 2127 l
454 2123 l
454 2119 l
452 2115 l
448 2109 l
429 2090 l
456 2090 l
471 2094 m
469 2092 l
471 2090 l
473 2092 l
471 2094 l
498 2130 m
492 2128 l
488 2123 l
486 2113 l
486 2108 l
488 2098 l
492 2092 l
498 2090 l
501 2090 l
507 2092 l
511 2098 l
513 2108 l
513 2113 l
511 2123 l
507 2128 l
501 2130 l
498 2130 l
433 2417 m
454 2417 l
443 2402 l
448 2402 l
452 2400 l
454 2398 l
456 2393 l
456 2389 l
454 2383 l
450 2379 l
444 2377 l
439 2377 l
433 2379 l
431 2381 l
429 2385 l
471 2381 m
469 2379 l
471 2377 l
473 2379 l
471 2381 l
498 2417 m
492 2415 l
488 2410 l
486 2400 l
486 2395 l
488 2385 l
492 2379 l
498 2377 l
501 2377 l
507 2379 l
511 2385 l
513 2395 l
513 2400 l
511 2410 l
507 2415 l
501 2417 l
498 2417 l
1215 758 m
1215 729 l
1215 745 m
1217 752 l
1221 756 l
1225 758 l
1232 758 l
1257 781 m
1252 777 l
1248 771 l
1244 762 l
1242 752 l
1242 743 l
1244 733 l
1248 724 l
1252 718 l
1257 714 l
1284 773 m
1279 773 l
1275 771 l
1273 764 l
1273 729 l
1267 758 m
1281 758 l
1296 758 m
1296 729 l
1296 750 m
1302 756 l
1306 758 l
1313 758 l
1317 756 l
1319 750 l
1319 729 l
1319 750 m
1325 756 l
1330 758 l
1336 758 l
1340 756 l
1342 750 l
1342 729 l
1357 781 m
1361 777 l
1365 771 l
1369 762 l
1372 752 l
1372 743 l
1369 733 l
1365 724 l
1361 718 l
1357 714 l
560 1179 m
560 1178 l
560 1180 l
560 1180 l
560 1180 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1181 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1182 l
560 1183 l
560 1183 l
560 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
561 1183 l
562 1183 l
562 1183 l
562 1183 l
562 1183 l
562 1184 l
562 1184 l
562 1184 l
562 1184 l
571 1190 l
587 1199 l
602 1209 l
617 1218 l
633 1227 l
648 1236 l
664 1245 l
679 1253 l
694 1262 l
710 1270 l
725 1278 l
741 1286 l
756 1295 l
771 1302 l
787 1310 l
802 1318 l
818 1326 l
833 1333 l
848 1340 l
864 1348 l
879 1355 l
894 1362 l
910 1369 l
925 1375 l
941 1382 l
956 1388 l
971 1394 l
987 1400 l
1002 1406 l
1018 1412 l
1033 1417 l
1048 1422 l
1064 1427 l
1079 1432 l
1095 1437 l
1110 1442 l
1125 1446 l
1141 1450 l
1156 1454 l
1171 1458 l
1187 1462 l
1202 1465 l
1218 1469 l
1233 1472 l
1248 1475 l
1264 1478 l
1279 1481 l
1295 1484 l
1310 1486 l
1325 1489 l
1341 1491 l
1356 1493 l
1372 1495 l
1387 1497 l
1402 1499 l
1418 1501 l
1433 1503 l
1449 1504 l
1464 1506 l
1479 1507 l
1495 1509 l
1510 1510 l
1525 1511 l
1541 1512 l
1556 1514 l
1572 1515 l
1587 1516 l
1688 1521 l
1798 1525 l
1909 1528 l
1994 1529 l
560 1919 m
560 1919 l
560 1919 l
560 1919 l
560 1919 l
560 1919 l
560 1919 l
560 1919 l
560 1919 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
560 1918 l
561 1918 l
561 1918 l
561 1918 l
561 1918 l
561 1918 l
561 1917 l
561 1917 l
561 1917 l
561 1917 l
561 1917 l
561 1917 l
561 1917 l
561 1917 l
562 1917 l
562 1917 l
562 1917 l
562 1917 l
562 1917 l
562 1917 l
562 1917 l
562 1917 l
571 1912 l
587 1904 l
602 1895 l
617 1887 l
633 1878 l
648 1869 l
664 1861 l
679 1852 l
694 1843 l
710 1834 l
725 1826 l
741 1817 l
756 1808 l
771 1799 l
787 1791 l
802 1782 l
818 1773 l
833 1765 l
848 1757 l
864 1748 l
879 1740 l
894 1733 l
910 1725 l
925 1717 l
941 1710 l
956 1702 l
971 1695 l
987 1688 l
1002 1682 l
1018 1675 l
1033 1669 l
1048 1663 l
1064 1657 l
1079 1651 l
1095 1645 l
1110 1640 l
1125 1635 l
1141 1630 l
1156 1625 l
1171 1620 l
1187 1615 l
1202 1611 l
1218 1607 l
1233 1603 l
1248 1599 l
1264 1596 l
1279 1592 l
1295 1589 l
1310 1586 l
1325 1583 l
1341 1580 l
1356 1577 l
1372 1574 l
1387 1572 l
1402 1570 l
1418 1567 l
1433 1565 l
1449 1563 l
1464 1562 l
1479 1560 l
1495 1558 l
1510 1557 l
1525 1555 l
1541 1554 l
1556 1553 l
1572 1551 l
1587 1550 l
1688 1544 l
1798 1540 l
1909 1538 l
1994 1537 l
560 2244 m
560 2246 l
560 2241 l
560 2240 l
560 2240 l
560 2240 l
560 2239 l
560 2239 l
560 2239 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2238 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
560 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
561 2237 l
562 2237 l
562 2237 l
562 2237 l
562 2237 l
562 2237 l
562 2237 l
562 2238 l
562 2238 l
571 2241 l
587 2247 l
602 2251 l
617 2255 l
633 2258 l
648 2260 l
664 2261 l
679 2261 l
694 2260 l
710 2258 l
725 2255 l
741 2252 l
756 2247 l
771 2242 l
787 2236 l
802 2229 l
818 2221 l
833 2212 l
848 2203 l
864 2194 l
879 2184 l
894 2173 l
910 2162 l
925 2150 l
941 2139 l
956 2126 l
971 2114 l
987 2101 l
1002 2088 l
1018 2075 l
1033 2061 l
1048 2048 l
1064 2034 l
1079 2020 l
1095 2006 l
1110 1993 l
1125 1979 l
1141 1965 l
1156 1951 l
1171 1937 l
1187 1923 l
1202 1909 l
1218 1895 l
1233 1881 l
1248 1868 l
1264 1855 l
1279 1842 l
1295 1829 l
1310 1816 l
1325 1804 l
1341 1792 l
1356 1781 l
1372 1769 l
1387 1758 l
1402 1747 l
1418 1737 l
1433 1727 l
1449 1718 l
1464 1708 l
1479 1699 l
1495 1691 l
1510 1682 l
1525 1675 l
1541 1667 l
1556 1660 l
1572 1653 l
1587 1646 l
1688 1610 l
1798 1583 l
1909 1565 l
1994 1556 l
560 46130 m
560 2395 m
560 960 l
560 2395 l
560 960 l
560 1156 l
560 1465 l
560 1541 l
560 1570 l
560 1585 l
560 1593 l
560 1599 l
560 1602 l
560 1604 l
560 1606 l
560 1607 l
560 1608 l
561 1609 l
561 1610 l
561 1610 l
561 1611 l
561 1611 l
561 1611 l
561 1611 l
561 1612 l
561 1612 l
561 1612 l
561 1612 l
561 1612 l
561 1612 l
562 1612 l
562 1612 l
562 1613 l
562 1613 l
562 1613 l
562 1613 l
562 1613 l
562 1613 l
571 1613 l
587 1613 l
602 1613 l
617 1613 l
633 1614 l
648 1615 l
664 1616 l
679 1617 l
694 1618 l
710 1620 l
725 1621 l
741 1623 l
756 1624 l
771 1625 l
787 1627 l
802 1628 l
818 1630 l
833 1631 l
848 1632 l
864 1633 l
879 1634 l
894 1635 l
910 1636 l
925 1636 l
941 1636 l
956 1636 l
971 1636 l
987 1635 l
1002 1634 l
1018 1633 l
1033 1631 l
1048 1630 l
1064 1627 l
1079 1625 l
1095 1622 l
1110 1620 l
1125 1617 l
1141 1614 l
% Fix for MAXPATHLEN
stroke
1141 1614 m
1141 1614 m
1156 1610 l
1171 1607 l
1187 1604 l
1202 1601 l
1218 1597 l
1233 1594 l
1248 1591 l
1264 1587 l
1279 1584 l
1295 1581 l
1310 1579 l
1325 1576 l
1341 1573 l
1356 1571 l
1372 1568 l
1387 1566 l
1402 1564 l
1418 1562 l
1433 1560 l
1449 1558 l
1464 1557 l
1479 1555 l
1495 1554 l
1510 1552 l
1525 1551 l
1541 1550 l
1556 1549 l
1572 1548 l
1587 1547 l
1688 1542 l
1798 1538 l
1909 1536 l
1994 1536 l
stroke
showpage



%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1105 1836 m
1105 1785 l
1105 1828 m
1110 1833 l
1115 1836 l
1122 1836 l
1127 1833 l
1132 1828 l
1134 1821 l
1134 1816 l
1132 1809 l
1127 1804 l
1122 1802 l
1115 1802 l
1110 1804 l
1105 1809 l
1159 1505 m
1159 1471 l
1159 1495 m
1166 1502 l
1171 1505 l
1179 1505 l
1183 1502 l
1186 1495 l
1186 1471 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
918 960 m
918 980 l
1277 960 m
1277 980 l
1636 960 m
1636 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
739 960 m
739 970 l
918 960 m
918 970 l
1098 960 m
1098 970 l
1277 960 m
1277 970 l
1456 960 m
1456 970 l
1636 960 m
1636 970 l
1815 960 m
1815 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
1994 2395 m
1994 2385 l
511 904 m
505 902 l
501 897 l
499 887 l
499 882 l
501 872 l
505 866 l
511 864 l
514 864 l
520 866 l
524 872 l
526 882 l
526 887 l
524 897 l
520 902 l
514 904 l
511 904 l
541 868 m
539 866 l
541 864 l
543 866 l
541 868 l
568 904 m
562 902 l
558 897 l
556 887 l
556 882 l
558 872 l
562 866 l
568 864 l
571 864 l
577 866 l
581 872 l
583 882 l
583 887 l
581 897 l
577 902 l
571 904 l
568 904 l
606 904 m
600 902 l
596 897 l
594 887 l
594 882 l
596 872 l
600 866 l
606 864 l
609 864 l
615 866 l
619 872 l
621 882 l
621 887 l
619 897 l
615 902 l
609 904 l
606 904 l
869 904 m
863 902 l
859 897 l
857 887 l
857 882 l
859 872 l
863 866 l
869 864 l
872 864 l
878 866 l
882 872 l
884 882 l
884 887 l
882 897 l
878 902 l
872 904 l
869 904 l
899 868 m
897 866 l
899 864 l
901 866 l
899 868 l
916 895 m
916 897 l
918 901 l
920 902 l
924 904 l
931 904 l
935 902 l
937 901 l
939 897 l
939 893 l
937 889 l
933 883 l
914 864 l
941 864 l
975 904 m
956 904 l
954 887 l
956 889 l
962 891 l
967 891 l
973 889 l
977 885 l
979 880 l
979 876 l
977 870 l
973 866 l
967 864 l
962 864 l
956 866 l
954 868 l
952 872 l
1228 904 m
1222 902 l
1218 897 l
1216 887 l
1216 882 l
1218 872 l
1222 866 l
1228 864 l
1231 864 l
1237 866 l
1241 872 l
1243 882 l
1243 887 l
1241 897 l
1237 902 l
1231 904 l
1228 904 l
1258 868 m
1256 866 l
1258 864 l
1260 866 l
1258 868 l
1296 904 m
1277 904 l
1275 887 l
1277 889 l
1283 891 l
1288 891 l
1294 889 l
1298 885 l
1300 880 l
1300 876 l
1298 870 l
1294 866 l
1288 864 l
1283 864 l
1277 866 l
1275 868 l
1273 872 l
1323 904 m
1317 902 l
1313 897 l
1311 887 l
1311 882 l
1313 872 l
1317 866 l
1323 864 l
1326 864 l
1332 866 l
1336 872 l
1338 882 l
1338 887 l
1336 897 l
1332 902 l
1326 904 l
1323 904 l
1587 904 m
1581 902 l
1577 897 l
1575 887 l
1575 882 l
1577 872 l
1581 866 l
1587 864 l
1590 864 l
1596 866 l
1600 872 l
1602 882 l
1602 887 l
1600 897 l
1596 902 l
1590 904 l
1587 904 l
1617 868 m
1615 866 l
1617 864 l
1619 866 l
1617 868 l
1659 904 m
1640 864 l
1632 904 m
1659 904 l
1693 904 m
1674 904 l
1672 887 l
1674 889 l
1680 891 l
1685 891 l
1691 889 l
1695 885 l
1697 880 l
1697 876 l
1695 870 l
1691 866 l
1685 864 l
1680 864 l
1674 866 l
1672 868 l
1670 872 l
1939 897 m
1943 899 l
1948 904 l
1948 864 l
1975 868 m
1973 866 l
1975 864 l
1977 866 l
1975 868 l
2002 904 m
1996 902 l
1992 897 l
1990 887 l
1990 882 l
1992 872 l
1996 866 l
2002 864 l
2005 864 l
2011 866 l
2015 872 l
2017 882 l
2017 887 l
2015 897 l
2011 902 l
2005 904 l
2002 904 l
2040 904 m
2034 902 l
2030 897 l
2028 887 l
2028 882 l
2030 872 l
2034 866 l
2040 864 l
2043 864 l
2049 866 l
2053 872 l
2055 882 l
2055 887 l
2053 897 l
2049 902 l
2043 904 l
2040 904 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1318 m
1974 1318 l
1994 1677 m
1974 1677 l
1994 2036 m
1974 2036 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1139 m
1984 1139 l
1994 1318 m
1984 1318 l
1994 1498 m
1984 1498 l
1994 1677 m
1984 1677 l
1994 1856 m
1984 1856 l
1994 2036 m
1984 2036 l
1994 2215 m
1984 2215 l
1994 2395 m
1984 2395 l
403 982 m
397 980 l
393 975 l
391 965 l
391 960 l
393 950 l
397 944 l
403 942 l
406 942 l
412 944 l
416 950 l
418 960 l
418 965 l
416 975 l
412 980 l
406 982 l
403 982 l
433 946 m
431 944 l
433 942 l
435 944 l
433 946 l
460 982 m
454 980 l
450 975 l
448 965 l
448 960 l
450 950 l
454 944 l
460 942 l
463 942 l
469 944 l
473 950 l
475 960 l
475 965 l
473 975 l
469 980 l
463 982 l
460 982 l
498 982 m
492 980 l
488 975 l
486 965 l
486 960 l
488 950 l
492 944 l
498 942 l
501 942 l
507 944 l
511 950 l
513 960 l
513 965 l
511 975 l
507 980 l
501 982 l
498 982 l
403 1340 m
397 1338 l
393 1333 l
391 1323 l
391 1318 l
393 1308 l
397 1302 l
403 1300 l
406 1300 l
412 1302 l
416 1308 l
418 1318 l
418 1323 l
416 1333 l
412 1338 l
406 1340 l
403 1340 l
433 1304 m
431 1302 l
433 1300 l
435 1302 l
433 1304 l
450 1331 m
450 1333 l
452 1337 l
454 1338 l
458 1340 l
465 1340 l
469 1338 l
471 1337 l
473 1333 l
473 1329 l
471 1325 l
467 1319 l
448 1300 l
475 1300 l
509 1340 m
490 1340 l
488 1323 l
490 1325 l
496 1327 l
501 1327 l
507 1325 l
511 1321 l
513 1316 l
513 1312 l
511 1306 l
507 1302 l
501 1300 l
496 1300 l
490 1302 l
488 1304 l
486 1308 l
403 1699 m
397 1697 l
393 1692 l
391 1682 l
391 1677 l
393 1667 l
397 1661 l
403 1659 l
406 1659 l
412 1661 l
416 1667 l
418 1677 l
418 1682 l
416 1692 l
412 1697 l
406 1699 l
403 1699 l
433 1663 m
431 1661 l
433 1659 l
435 1661 l
433 1663 l
471 1699 m
452 1699 l
450 1682 l
452 1684 l
458 1686 l
463 1686 l
469 1684 l
473 1680 l
475 1675 l
475 1671 l
473 1665 l
469 1661 l
463 1659 l
458 1659 l
452 1661 l
450 1663 l
448 1667 l
498 1699 m
492 1697 l
488 1692 l
486 1682 l
486 1677 l
488 1667 l
492 1661 l
498 1659 l
501 1659 l
507 1661 l
511 1667 l
513 1677 l
513 1682 l
511 1692 l
507 1697 l
501 1699 l
498 1699 l
403 2058 m
397 2056 l
393 2051 l
391 2041 l
391 2036 l
393 2026 l
397 2020 l
403 2018 l
406 2018 l
412 2020 l
416 2026 l
418 2036 l
418 2041 l
416 2051 l
412 2056 l
406 2058 l
403 2058 l
433 2022 m
431 2020 l
433 2018 l
435 2020 l
433 2022 l
475 2058 m
456 2018 l
448 2058 m
475 2058 l
509 2058 m
490 2058 l
488 2041 l
490 2043 l
496 2045 l
501 2045 l
507 2043 l
511 2039 l
513 2034 l
513 2030 l
511 2024 l
507 2020 l
501 2018 l
496 2018 l
490 2020 l
488 2022 l
486 2026 l
397 2410 m
401 2412 l
406 2417 l
406 2377 l
433 2381 m
431 2379 l
433 2377 l
435 2379 l
433 2381 l
460 2417 m
454 2415 l
450 2410 l
448 2400 l
448 2395 l
450 2385 l
454 2379 l
460 2377 l
463 2377 l
469 2379 l
473 2385 l
475 2395 l
475 2400 l
473 2410 l
469 2415 l
463 2417 l
460 2417 l
498 2417 m
492 2415 l
488 2410 l
486 2400 l
486 2395 l
488 2385 l
492 2379 l
498 2377 l
501 2377 l
507 2379 l
511 2385 l
513 2395 l
513 2400 l
511 2410 l
507 2415 l
501 2417 l
498 2417 l
1198 773 m
1194 771 l
1190 766 l
1188 762 l
1186 756 l
1186 745 l
1188 739 l
1190 735 l
1194 731 l
1198 729 l
1207 729 l
1211 731 l
1215 735 l
1217 739 l
1219 745 l
1219 756 l
1217 762 l
1215 766 l
1211 771 l
1207 773 l
1198 773 l
1205 737 m
1217 724 l
1249 781 m
1244 777 l
1240 771 l
1236 762 l
1234 752 l
1234 743 l
1236 733 l
1240 724 l
1244 718 l
1249 714 l
1263 773 m
1263 729 l
1263 773 m
1280 729 l
1297 773 m
1280 729 l
1297 773 m
1297 729 l
1311 745 m
1336 745 l
1336 750 l
1334 754 l
1332 756 l
1328 758 l
1321 758 l
1317 756 l
1313 752 l
1311 745 l
1311 741 l
1313 735 l
1317 731 l
1321 729 l
1328 729 l
1332 731 l
1336 735 l
1344 773 m
1360 729 l
1377 773 m
1360 729 l
1385 781 m
1389 777 l
1393 771 l
1397 762 l
1400 752 l
1400 743 l
1397 733 l
1393 724 l
1389 718 l
1385 714 l
560 2394 m
607 2386 l
655 2362 l
703 2324 l
751 2273 l
799 2211 l
846 2142 l
894 2067 l
942 1990 l
990 1911 l
1038 1832 l
1086 1755 l
1134 1680 l
1181 1610 l
1229 1543 l
1277 1481 l
1325 1423 l
1373 1371 l
1421 1323 l
1468 1279 l
1516 1240 l
1564 1205 l
1612 1174 l
1660 1147 l
1708 1122 l
1755 1101 l
1803 1082 l
1851 1066 l
1899 1052 l
1947 1040 l
1994 1029 l
stroke
[20 20] 0 setdash
560 2395 m
607 2390 l
655 2377 l
703 2355 l
751 2325 l
799 2288 l
846 2246 l
894 2197 l
942 2145 l
990 2090 l
1038 2032 l
1086 1974 l
1134 1915 l
1181 1857 l
1229 1800 l
1277 1744 l
1325 1691 l
1373 1640 l
1421 1591 l
1468 1545 l
1516 1502 l
1564 1462 l
1612 1424 l
1660 1389 l
1708 1356 l
1755 1326 l
1803 1298 l
1851 1273 l
1899 1249 l
1947 1227 l
1994 1207 l
stroke
[] 0 setdash
560 960 m
607 970 l
655 1000 l
703 1045 l
751 1102 l
799 1163 l
846 1225 l
894 1282 l
942 1332 l
990 1373 l
1038 1403 l
1086 1424 l
1134 1435 l
1181 1437 l
1229 1432 l
1277 1421 l
1325 1405 l
1373 1387 l
1421 1366 l
1468 1344 l
1516 1322 l
1564 1300 l
1612 1279 l
1660 1259 l
1708 1241 l
1755 1224 l
1803 1209 l
1851 1195 l
1899 1183 l
1947 1172 l
1994 1162 l
stroke
[20 20] 0 setdash
560 960 m
607 970 l
655 1001 l
703 1049 l
751 1110 l
799 1178 l
846 1248 l
894 1316 l
942 1377 l
990 1430 l
1038 1472 l
1086 1504 l
1134 1526 l
1181 1538 l
1229 1542 l
1277 1538 l
1325 1529 l
1373 1515 l
1421 1497 l
1468 1476 l
1516 1454 l
1564 1430 l
1612 1406 l
1660 1382 l
1708 1358 l
1755 1334 l
1803 1311 l
1851 1290 l
1899 1269 l
1947 1249 l
1994 1230 l
stroke
[] 0 setdash
745 1194 m
743 1192 l
742 1190 l
742 1187 l
743 1185 l
745 1184 l
748 1184 l
750 1185 l
752 1187 l
752 1190 l
750 1192 l
748 1194 l
745 1194 l
743 1190 m
743 1187 l
744 1191 m
744 1186 l
745 1192 m
745 1185 l
747 1192 m
747 1185 l
748 1192 m
748 1185 l
749 1191 m
749 1186 l
750 1190 m
750 1187 l
811 1385 m
809 1383 l
808 1381 l
808 1378 l
809 1376 l
811 1375 l
814 1375 l
816 1376 l
818 1378 l
818 1381 l
816 1383 l
814 1385 l
811 1385 l
809 1381 m
809 1378 l
810 1382 m
810 1377 l
811 1383 m
811 1376 l
813 1383 m
813 1376 l
814 1383 m
814 1376 l
815 1382 m
815 1377 l
816 1381 m
816 1378 l
846 1226 m
844 1224 l
843 1222 l
843 1219 l
844 1217 l
846 1216 l
849 1216 l
851 1217 l
853 1219 l
853 1222 l
851 1224 l
849 1226 l
846 1226 l
844 1222 m
844 1219 l
845 1223 m
845 1218 l
846 1224 m
846 1217 l
848 1224 m
848 1217 l
849 1224 m
849 1217 l
850 1223 m
850 1218 l
851 1222 m
851 1219 l
890 1307 m
888 1305 l
887 1303 l
887 1300 l
888 1298 l
890 1297 l
893 1297 l
895 1298 l
897 1300 l
897 1303 l
895 1305 l
893 1307 l
890 1307 l
888 1303 m
888 1300 l
889 1304 m
889 1299 l
890 1305 m
890 1298 l
892 1305 m
892 1298 l
893 1305 m
893 1298 l
894 1304 m
894 1299 l
895 1303 m
895 1300 l
951 1315 m
949 1313 l
948 1311 l
948 1308 l
949 1306 l
951 1305 l
954 1305 l
956 1306 l
958 1308 l
958 1311 l
956 1313 l
954 1315 l
951 1315 l
949 1311 m
949 1308 l
950 1312 m
950 1307 l
951 1313 m
951 1306 l
953 1313 m
953 1306 l
954 1313 m
954 1306 l
955 1312 m
955 1307 l
956 1311 m
956 1308 l
978 1441 m
976 1439 l
975 1437 l
975 1434 l
976 1432 l
978 1431 l
981 1431 l
983 1432 l
985 1434 l
985 1437 l
983 1439 l
981 1441 l
978 1441 l
976 1437 m
976 1434 l
977 1438 m
977 1433 l
978 1439 m
978 1432 l
980 1439 m
980 1432 l
981 1439 m
981 1432 l
982 1438 m
982 1433 l
983 1437 m
983 1434 l
1134 1526 m
1132 1524 l
1131 1522 l
1131 1519 l
1132 1517 l
1134 1516 l
1137 1516 l
1139 1517 l
1141 1519 l
1141 1522 l
1139 1524 l
1137 1526 l
1134 1526 l
1132 1522 m
1132 1519 l
1133 1523 m
1133 1518 l
1134 1524 m
1134 1517 l
1136 1524 m
1136 1517 l
1137 1524 m
1137 1517 l
1138 1523 m
1138 1518 l
1139 1522 m
1139 1519 l
1311 1556 m
1309 1554 l
1308 1552 l
1308 1549 l
1309 1547 l
1311 1546 l
1314 1546 l
1316 1547 l
1318 1549 l
1318 1552 l
1316 1554 l
1314 1556 l
1311 1556 l
1309 1552 m
1309 1549 l
1310 1553 m
1310 1548 l
1311 1554 m
1311 1547 l
1313 1554 m
1313 1547 l
1314 1554 m
1314 1547 l
1315 1553 m
1315 1548 l
1316 1552 m
1316 1549 l
1533 1495 m
1531 1493 l
1530 1491 l
1530 1488 l
1531 1486 l
1533 1485 l
1536 1485 l
1538 1486 l
1540 1488 l
1540 1491 l
1538 1493 l
1536 1495 l
1533 1495 l
1531 1491 m
1531 1488 l
1532 1492 m
1532 1487 l
1533 1493 m
1533 1486 l
1535 1493 m
1535 1486 l
1536 1493 m
1536 1486 l
1537 1492 m
1537 1487 l
1538 1491 m
1538 1488 l
1774 1609 m
1772 1607 l
1771 1605 l
1771 1602 l
1772 1600 l
1774 1599 l
1777 1599 l
1779 1600 l
1781 1602 l
1781 1605 l
1779 1607 l
1777 1609 l
1774 1609 l
1772 1605 m
1772 1602 l
1773 1606 m
1773 1601 l
1774 1607 m
1774 1600 l
1776 1607 m
1776 1600 l
1777 1607 m
1777 1600 l
1778 1606 m
1778 1601 l
1779 1605 m
1779 1602 l
747 1189 m
747 1313 l
732 1313 m
762 1313 l
813 1380 m
813 1482 l
798 1482 m
828 1482 l
848 1221 m
848 1317 l
833 1317 m
863 1317 l
892 1302 m
892 1422 l
877 1422 m
907 1422 l
953 1310 m
953 1404 l
938 1404 m
968 1404 l
980 1436 m
980 1519 l
965 1519 m
995 1519 l
1136 1521 m
1136 1605 l
1121 1605 m
1151 1605 l
1313 1551 m
1313 1605 l
1298 1605 m
1328 1605 l
1535 1490 m
1535 1567 l
1520 1567 m
1550 1567 l
1776 1604 m
1776 1713 l
1761 1713 m
1791 1713 l
747 1189 m
747 1066 l
732 1066 m
762 1066 l
813 1380 m
813 1278 l
798 1278 m
828 1278 l
848 1221 m
848 1125 l
833 1125 m
863 1125 l
892 1302 m
892 1183 l
877 1183 m
907 1183 l
953 1310 m
953 1215 l
938 1215 m
968 1215 l
980 1436 m
980 1353 l
965 1353 m
995 1353 l
1136 1521 m
1136 1436 l
1121 1436 m
1151 1436 l
1313 1551 m
1313 1496 l
1298 1496 m
1328 1496 l
1535 1490 m
1535 1414 l
1520 1414 m
1550 1414 l
1776 1604 m
1776 1495 l
1761 1495 m
1791 1495 l
stroke
showpage



%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
[] 0 setdash
1172 2061 m
1169 2066 l
1164 2071 l
1159 2074 l
1149 2074 l
1144 2071 l
1139 2066 l
1137 2061 l
1134 2054 l
1134 2041 l
1137 2034 l
1139 2029 l
1144 2024 l
1149 2021 l
1159 2021 l
1164 2024 l
1169 2029 l
1172 2034 l
1172 2041 l
1159 2041 m
1172 2041 l
1016 1543 m
1016 1490 l
1016 1543 m
1038 1543 l
1046 1540 l
1048 1538 l
1051 1533 l
1051 1528 l
1048 1523 l
1046 1520 l
1038 1518 l
1016 1518 l
1033 1518 m
1051 1490 l
950 1272 m
950 1219 l
985 1272 m
985 1219 l
950 1247 m
985 1247 l
1199 2012 m
1199 1989 l
1199 2007 m
1196 2010 l
1192 2012 l
1188 2012 l
1184 2010 l
1181 2007 l
1179 2002 l
1179 1999 l
1181 1994 l
1184 1991 l
1188 1989 l
1192 1989 l
1196 1991 l
1199 1994 l
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
560 980 l
918 960 m
918 980 l
1277 960 m
1277 980 l
1636 960 m
1636 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
918 2395 m
918 2375 l
1277 2395 m
1277 2375 l
1636 2395 m
1636 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
739 960 m
739 970 l
918 960 m
918 970 l
1098 960 m
1098 970 l
1277 960 m
1277 970 l
1456 960 m
1456 970 l
1636 960 m
1636 970 l
1815 960 m
1815 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
739 2395 m
739 2385 l
918 2395 m
918 2385 l
1098 2395 m
1098 2385 l
1277 2395 m
1277 2385 l
1456 2395 m
1456 2385 l
1636 2395 m
1636 2385 l
1815 2395 m
1815 2385 l
1994 2395 m
1994 2385 l
511 904 m
505 902 l
501 897 l
499 887 l
499 882 l
501 872 l
505 866 l
511 864 l
514 864 l
520 866 l
524 872 l
526 882 l
526 887 l
524 897 l
520 902 l
514 904 l
511 904 l
541 868 m
539 866 l
541 864 l
543 866 l
541 868 l
568 904 m
562 902 l
558 897 l
556 887 l
556 882 l
558 872 l
562 866 l
568 864 l
571 864 l
577 866 l
581 872 l
583 882 l
583 887 l
581 897 l
577 902 l
571 904 l
568 904 l
606 904 m
600 902 l
596 897 l
594 887 l
594 882 l
596 872 l
600 866 l
606 864 l
609 864 l
615 866 l
619 872 l
621 882 l
621 887 l
619 897 l
615 902 l
609 904 l
606 904 l
869 904 m
863 902 l
859 897 l
857 887 l
857 882 l
859 872 l
863 866 l
869 864 l
872 864 l
878 866 l
882 872 l
884 882 l
884 887 l
882 897 l
878 902 l
872 904 l
869 904 l
899 868 m
897 866 l
899 864 l
901 866 l
899 868 l
916 895 m
916 897 l
918 901 l
920 902 l
924 904 l
931 904 l
935 902 l
937 901 l
939 897 l
939 893 l
937 889 l
933 883 l
914 864 l
941 864 l
975 904 m
956 904 l
954 887 l
956 889 l
962 891 l
967 891 l
973 889 l
977 885 l
979 880 l
979 876 l
977 870 l
973 866 l
967 864 l
962 864 l
956 866 l
954 868 l
952 872 l
1228 904 m
1222 902 l
1218 897 l
1216 887 l
1216 882 l
1218 872 l
1222 866 l
1228 864 l
1231 864 l
1237 866 l
1241 872 l
1243 882 l
1243 887 l
1241 897 l
1237 902 l
1231 904 l
1228 904 l
1258 868 m
1256 866 l
1258 864 l
1260 866 l
1258 868 l
1296 904 m
1277 904 l
1275 887 l
1277 889 l
1283 891 l
1288 891 l
1294 889 l
1298 885 l
1300 880 l
1300 876 l
1298 870 l
1294 866 l
1288 864 l
1283 864 l
1277 866 l
1275 868 l
1273 872 l
1323 904 m
1317 902 l
1313 897 l
1311 887 l
1311 882 l
1313 872 l
1317 866 l
1323 864 l
1326 864 l
1332 866 l
1336 872 l
1338 882 l
1338 887 l
1336 897 l
1332 902 l
1326 904 l
1323 904 l
1587 904 m
1581 902 l
1577 897 l
1575 887 l
1575 882 l
1577 872 l
1581 866 l
1587 864 l
1590 864 l
1596 866 l
1600 872 l
1602 882 l
1602 887 l
1600 897 l
1596 902 l
1590 904 l
1587 904 l
1617 868 m
1615 866 l
1617 864 l
1619 866 l
1617 868 l
1659 904 m
1640 864 l
1632 904 m
1659 904 l
1693 904 m
1674 904 l
1672 887 l
1674 889 l
1680 891 l
1685 891 l
1691 889 l
1695 885 l
1697 880 l
1697 876 l
1695 870 l
1691 866 l
1685 864 l
1680 864 l
1674 866 l
1672 868 l
1670 872 l
1939 897 m
1943 899 l
1948 904 l
1948 864 l
1975 868 m
1973 866 l
1975 864 l
1977 866 l
1975 868 l
2002 904 m
1996 902 l
1992 897 l
1990 887 l
1990 882 l
1992 872 l
1996 866 l
2002 864 l
2005 864 l
2011 866 l
2015 872 l
2017 882 l
2017 887 l
2015 897 l
2011 902 l
2005 904 l
2002 904 l
2040 904 m
2034 902 l
2030 897 l
2028 887 l
2028 882 l
2030 872 l
2034 866 l
2040 864 l
2043 864 l
2049 866 l
2053 872 l
2055 882 l
2055 887 l
2053 897 l
2049 902 l
2043 904 l
2040 904 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1318 m
1974 1318 l
1994 1677 m
1974 1677 l
1994 2036 m
1974 2036 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1139 m
1984 1139 l
1994 1318 m
1984 1318 l
1994 1498 m
1984 1498 l
1994 1677 m
1984 1677 l
1994 1856 m
1984 1856 l
1994 2036 m
1984 2036 l
1994 2215 m
1984 2215 l
1994 2395 m
1984 2395 l
403 982 m
397 980 l
393 975 l
391 965 l
391 960 l
393 950 l
397 944 l
403 942 l
406 942 l
412 944 l
416 950 l
418 960 l
418 965 l
416 975 l
412 980 l
406 982 l
403 982 l
433 946 m
431 944 l
433 942 l
435 944 l
433 946 l
460 982 m
454 980 l
450 975 l
448 965 l
448 960 l
450 950 l
454 944 l
460 942 l
463 942 l
469 944 l
473 950 l
475 960 l
475 965 l
473 975 l
469 980 l
463 982 l
460 982 l
498 982 m
492 980 l
488 975 l
486 965 l
486 960 l
488 950 l
492 944 l
498 942 l
501 942 l
507 944 l
511 950 l
513 960 l
513 965 l
511 975 l
507 980 l
501 982 l
498 982 l
403 1340 m
397 1338 l
393 1333 l
391 1323 l
391 1318 l
393 1308 l
397 1302 l
403 1300 l
406 1300 l
412 1302 l
416 1308 l
418 1318 l
418 1323 l
416 1333 l
412 1338 l
406 1340 l
403 1340 l
433 1304 m
431 1302 l
433 1300 l
435 1302 l
433 1304 l
450 1331 m
450 1333 l
452 1337 l
454 1338 l
458 1340 l
465 1340 l
469 1338 l
471 1337 l
473 1333 l
473 1329 l
471 1325 l
467 1319 l
448 1300 l
475 1300 l
509 1340 m
490 1340 l
488 1323 l
490 1325 l
496 1327 l
501 1327 l
507 1325 l
511 1321 l
513 1316 l
513 1312 l
511 1306 l
507 1302 l
501 1300 l
496 1300 l
490 1302 l
488 1304 l
486 1308 l
403 1699 m
397 1697 l
393 1692 l
391 1682 l
391 1677 l
393 1667 l
397 1661 l
403 1659 l
406 1659 l
412 1661 l
416 1667 l
418 1677 l
418 1682 l
416 1692 l
412 1697 l
406 1699 l
403 1699 l
433 1663 m
431 1661 l
433 1659 l
435 1661 l
433 1663 l
471 1699 m
452 1699 l
450 1682 l
452 1684 l
458 1686 l
463 1686 l
469 1684 l
473 1680 l
475 1675 l
475 1671 l
473 1665 l
469 1661 l
463 1659 l
458 1659 l
452 1661 l
450 1663 l
448 1667 l
498 1699 m
492 1697 l
488 1692 l
486 1682 l
486 1677 l
488 1667 l
492 1661 l
498 1659 l
501 1659 l
507 1661 l
511 1667 l
513 1677 l
513 1682 l
511 1692 l
507 1697 l
501 1699 l
498 1699 l
403 2058 m
397 2056 l
393 2051 l
391 2041 l
391 2036 l
393 2026 l
397 2020 l
403 2018 l
406 2018 l
412 2020 l
416 2026 l
418 2036 l
418 2041 l
416 2051 l
412 2056 l
406 2058 l
403 2058 l
433 2022 m
431 2020 l
433 2018 l
435 2020 l
433 2022 l
475 2058 m
456 2018 l
448 2058 m
475 2058 l
509 2058 m
490 2058 l
488 2041 l
490 2043 l
496 2045 l
501 2045 l
507 2043 l
511 2039 l
513 2034 l
513 2030 l
511 2024 l
507 2020 l
501 2018 l
496 2018 l
490 2020 l
488 2022 l
486 2026 l
397 2410 m
401 2412 l
406 2417 l
406 2377 l
433 2381 m
431 2379 l
433 2377 l
435 2379 l
433 2381 l
460 2417 m
454 2415 l
450 2410 l
448 2400 l
448 2395 l
450 2385 l
454 2379 l
460 2377 l
463 2377 l
469 2379 l
473 2385 l
475 2395 l
475 2400 l
473 2410 l
469 2415 l
463 2417 l
460 2417 l
498 2417 m
492 2415 l
488 2410 l
486 2400 l
486 2395 l
488 2385 l
492 2379 l
498 2377 l
501 2377 l
507 2379 l
511 2385 l
513 2395 l
513 2400 l
511 2410 l
507 2415 l
501 2417 l
498 2417 l
1198 773 m
1194 771 l
1190 766 l
1188 762 l
1186 756 l
1186 745 l
1188 739 l
1190 735 l
1194 731 l
1198 729 l
1207 729 l
1211 731 l
1215 735 l
1217 739 l
1219 745 l
1219 756 l
1217 762 l
1215 766 l
1211 771 l
1207 773 l
1198 773 l
1205 737 m
1217 724 l
1249 781 m
1244 777 l
1240 771 l
1236 762 l
1234 752 l
1234 743 l
1236 733 l
1240 724 l
1244 718 l
1249 714 l
1263 773 m
1263 729 l
1263 773 m
1280 729 l
1297 773 m
1280 729 l
1297 773 m
1297 729 l
1311 745 m
1336 745 l
1336 750 l
1334 754 l
1332 756 l
1328 758 l
1321 758 l
1317 756 l
1313 752 l
1311 745 l
1311 741 l
1313 735 l
1317 731 l
1321 729 l
1328 729 l
1332 731 l
1336 735 l
1344 773 m
1360 729 l
1377 773 m
1360 729 l
1385 781 m
1389 777 l
1393 771 l
1397 762 l
1400 752 l
1400 743 l
1397 733 l
1393 724 l
1389 718 l
1385 714 l
560 2307 m
607 2303 l
655 2294 l
703 2278 l
751 2257 l
799 2231 l
846 2200 l
894 2165 l
942 2127 l
990 2085 l
1038 2040 l
1086 1994 l
1134 1945 l
1181 1896 l
1229 1847 l
1277 1797 l
1325 1748 l
1373 1700 l
1421 1653 l
1468 1607 l
1516 1562 l
1564 1520 l
1612 1479 l
1660 1440 l
1708 1403 l
1755 1368 l
1803 1335 l
1851 1305 l
1899 1276 l
1947 1249 l
1994 1224 l
560 1506 m
607 1505 l
655 1502 l
703 1498 l
751 1491 l
799 1483 l
846 1472 l
894 1460 l
942 1447 l
990 1432 l
1038 1417 l
1086 1400 l
1134 1383 l
1181 1364 l
1229 1346 l
1277 1327 l
1325 1308 l
1373 1289 l
1421 1270 l
1468 1251 l
1516 1232 l
1564 1214 l
1612 1197 l
1660 1180 l
1708 1163 l
1755 1147 l
1803 1132 l
1851 1118 l
1899 1105 l
1947 1092 l
1994 1080 l
560 1377 m
607 1376 l
655 1374 l
703 1371 l
751 1366 l
799 1360 l
846 1352 l
894 1344 l
942 1334 l
990 1324 l
1038 1313 l
1086 1301 l
1134 1288 l
1181 1275 l
1229 1261 l
1277 1247 l
1325 1233 l
1373 1219 l
1421 1204 l
1468 1190 l
1516 1176 l
1564 1162 l
1612 1149 l
1660 1136 l
1708 1123 l
1755 1111 l
1803 1099 l
1851 1088 l
1899 1078 l
1947 1067 l
1994 1058 l
stroke
showpage
